Topology of Toric Gravitational Instantons

For an asymptotically locally Euclidean (ALE) or asymptotically locally flat (ALF) gravitational instanton $(M,g)$ with toric symmetry, we express the signature of $(M,g)$ directly in terms of its rod structure. Applying Hitchin$\unicode{x2013}$Thorpe-type inequalities for Ricci-flat ALE/ALF manifolds, we formulate, as a step toward a classification of toric ALE/ALF instantons, necessary conditions that the rod structures of such spaces must satisfy. Finally, we apply these results to the study of rod structures with three turning points.

==> chen_teo.tikz <==
%% LaTeX2e file `chen_teo.tikz'
%% generated by the `filecontents' environment
%% from source `main' on 2024/03/14.
%%
\begin{tikzpicture}\draw[->,thick] (-5,0)--(5,0);\tkzLabelPoint[right](5,0){$z$}\node at ({-5/2},0)[circle,fill,inner sep=1.5pt]{};\tkzLabelPoint[below,yshift=-1.5pt]({-5/2},0){$z_{1}$}\node at ({0},0)[circle,fill,inner sep=1.5pt]{};\tkzLabelPoint[below,yshift=-1.5pt]({0},0){$z_{2}$}\node at ({5/2},0)[circle,fill,inner sep=1.5pt]{};\tkzLabelPoint[below,yshift=-1.5pt]({5/2},0){$z_{3}$}\tkzLabelPoint[above]({-15/4},0){$(0,1)$}\tkzLabelPoint[above]({-5/4},0){$(-1,0)$}\tkzLabelPoint[above]({5/4},0){$(-1,-1)$}\tkzLabelPoint[above]({15/4},0){$(0,-1)$}\tkzLabelPoint[left,xshift=-25pt](-5,0){(e)}\end{tikzpicture}


==> eguchi_hanson.tikz <==
\begin{tikzpicture}\draw[->,thick] (-5,0)--(5,0);\tkzLabelPoint[right](5,0){$z$}\node at ({-5/3},0)[circle,fill,inner sep=1.5pt]{};\tkzLabelPoint[below,yshift=-1.5pt]({-5/3},0){$z_{1}$}\node at ({5/3},0)[circle,fill,inner sep=1.5pt]{};\tkzLabelPoint[below,yshift=-1.5pt]({5/3},0){$z_{2}$}\tkzLabelPoint[above]({-10/3},0){$(1,-1)$}\tkzLabelPoint[above]({0},0){$(1,0)$}\tkzLabelPoint[above]({10/3},0){$(1,1)$}\tkzLabelPoint[left,xshift=-25pt](-5,0){(d)}\end{tikzpicture}


==> four_turning_points_AF_exceptional_1.tikz <==
%% LaTeX2e file `four_turning_points_AF_exceptional_1.tikz'
%% generated by the `filecontents' environment
%% from source `main' on 2024/03/14.
%%
\begin{tikzpicture}
\draw[->,thick] (-5,0)--(5,0) node[right]{$z$};
\node at (-3,0)[circle,fill,inner sep=1.5pt]{};
\node at (-1,0)[circle,fill,inner sep=1.5pt]{};
\node at (1,0)[circle,fill,inner sep=1.5pt]{};
\node at (3,0)[circle,fill,inner sep=1.5pt]{};
\tkzLabelPoint[below,yshift=-0.5mm](-3,0){$z_1$}
\tkzLabelPoint[below,yshift=-0.5mm](-1,0){$z_2$}
\tkzLabelPoint[below,yshift=-0.5mm](1,0){$z_3$}
\tkzLabelPoint[below,yshift=-0.5mm](3,0){$z_4$}
\tkzLabelPoint[above](-4,0){$(0,1)$}
\tkzLabelPoint[above](-2,0){$(-1,0)$}
\tkzLabelPoint[above](0,0){$(-2,-1)$}
\tkzLabelPoint[above](2,0){$(-1,-1)$}
\tkzLabelPoint[above](4,0){$(0,-1)$}
\end{tikzpicture}


==> four_turning_points_AF_exceptional_2.tikz <==
%% LaTeX2e file `four_turning_points_AF_exceptional_2.tikz'
%% generated by the `filecontents' environment
%% from source `main' on 2024/03/14.
%%
\begin{tikzpicture}
\draw[->,thick] (-5,0)--(5,0) node[right]{$z$};
\node at (-3,0)[circle,fill,inner sep=1.5pt]{};
\node at (-1,0)[circle,fill,inner sep=1.5pt]{};
\node at (1,0)[circle,fill,inner sep=1.5pt]{};
\node at (3,0)[circle,fill,inner sep=1.5pt]{};
\tkzLabelPoint[below,yshift=-0.5mm](-3,0){$z_1$}
\tkzLabelPoint[below,yshift=-0.5mm](-1,0){$z_2$}
\tkzLabelPoint[below,yshift=-0.5mm](1,0){$z_3$}
\tkzLabelPoint[below,yshift=-0.5mm](3,0){$z_4$}
\tkzLabelPoint[above](-4,0){$(0,1)$}
\tkzLabelPoint[above](-2,0){$(-1,0)$}
\tkzLabelPoint[above](0,0){$(-1,-1)$}
\tkzLabelPoint[above](2,0){$(-1,-2)$}
\tkzLabelPoint[above](4,0){$(0,-1)$}
\end{tikzpicture}


==> four_turning_points_AF_exceptional_3.tikz <==
%% LaTeX2e file `four_turning_points_AF_exceptional_3.tikz'
%% generated by the `filecontents' environment
%% from source `main' on 2024/03/14.
%%
\begin{tikzpicture}
\draw[->,thick] (-5,0)--(5,0) node[right]{$z$};
\node at (-3,0)[circle,fill,inner sep=1.5pt]{};
\node at (-1,0)[circle,fill,inner sep=1.5pt]{};
\node at (1,0)[circle,fill,inner sep=1.5pt]{};
\node at (3,0)[circle,fill,inner sep=1.5pt]{};
\tkzLabelPoint[below,yshift=-0.5mm](-3,0){$z_1$}
\tkzLabelPoint[below,yshift=-0.5mm](-1,0){$z_2$}
\tkzLabelPoint[below,yshift=-0.5mm](1,0){$z_3$}
\tkzLabelPoint[below,yshift=-0.5mm](3,0){$z_4$}
\tkzLabelPoint[above](-4,0){$(0,1)$}
\tkzLabelPoint[above](-2,0){$(-1,0)$}
\tkzLabelPoint[above](0,0){$(2,-1)$}
\tkzLabelPoint[above](2,0){$(-1,1)$}
\tkzLabelPoint[above](4,0){$(0,-1)$}
\end{tikzpicture}


==> four_turning_points_AF_exceptional_4.tikz <==
%% LaTeX2e file `four_turning_points_AF_exceptional_4.tikz'
%% generated by the `filecontents' environment
%% from source `main' on 2024/03/14.
%%
\begin{tikzpicture}
\draw[->,thick] (-5,0)--(5,0) node[right]{$z$};
\node at (-3,0)[circle,fill,inner sep=1.5pt]{};
\node at (-1,0)[circle,fill,inner sep=1.5pt]{};
\node at (1,0)[circle,fill,inner sep=1.5pt]{};
\node at (3,0)[circle,fill,inner sep=1.5pt]{};
\tkzLabelPoint[below,yshift=-0.5mm](-3,0){$z_1$}
\tkzLabelPoint[below,yshift=-0.5mm](-1,0){$z_2$}
\tkzLabelPoint[below,yshift=-0.5mm](1,0){$z_3$}
\tkzLabelPoint[below,yshift=-0.5mm](3,0){$z_4$}
\tkzLabelPoint[above](-4,0){$(0,1)$}
\tkzLabelPoint[above](-2,0){$(-1,0)$}
\tkzLabelPoint[above](0,0){$(1,-1)$}
\tkzLabelPoint[above](2,0){$(-1,2)$}
\tkzLabelPoint[above](4,0){$(0,-1)$}
\end{tikzpicture}


==> four_turning_points_AF_rod_structure_1.tikz <==
%% LaTeX2e file `four_turning_points_AF_rod_structure_1.tikz'
%% generated by the `filecontents' environment
%% from source `main' on 2024/03/14.
%%
\begin{tikzpicture}
\draw[->,thick] (-5,0)--(5,0) node[right]{$z$};
\node at (-3,0)[circle,fill,inner sep=1.5pt]{};
\node at (-1,0)[circle,fill,inner sep=1.5pt]{};
\node at (1,0)[circle,fill,inner sep=1.5pt]{};
\node at (3,0)[circle,fill,inner sep=1.5pt]{};
\tkzLabelPoint[below,yshift=-0.5mm](-3,0){$z_1$}
\tkzLabelPoint[below,yshift=-0.5mm](-1,0){$z_2$}
\tkzLabelPoint[below,yshift=-0.5mm](1,0){$z_3$}
\tkzLabelPoint[below,yshift=-0.5mm](3,0){$z_4$}
\tkzLabelPoint[above](-4,0){$(0,1)$}
\tkzLabelPoint[above](-2,0){$(-1,0)$}
\tkzLabelPoint[above](0,0){$(a,-1)$}
\tkzLabelPoint[above](2,0){$(1,0)$}
\tkzLabelPoint[above](4,0){$(0,1)$}
\end{tikzpicture}


==> four_turning_points_AF_rod_structure_2.tikz <==
%% LaTeX2e file `four_turning_points_AF_rod_structure_2.tikz'
%% generated by the `filecontents' environment
%% from source `main' on 2024/03/14.
%%
\begin{tikzpicture}
\draw[->,thick] (-5,0)--(5,0) node[right]{$z$};
\node at (-3,0)[circle,fill,inner sep=1.5pt]{};
\node at (-1,0)[circle,fill,inner sep=1.5pt]{};
\node at (1,0)[circle,fill,inner sep=1.5pt]{};
\node at (3,0)[circle,fill,inner sep=1.5pt]{};
\tkzLabelPoint[below,yshift=-0.5mm](-3,0){$z_1$}
\tkzLabelPoint[below,yshift=-0.5mm](-1,0){$z_2$}
\tkzLabelPoint[below,yshift=-0.5mm](1,0){$z_3$}
\tkzLabelPoint[below,yshift=-0.5mm](3,0){$z_4$}
\tkzLabelPoint[above](-4,0){$(0,1)$}
\tkzLabelPoint[above](-2,0){$(-1,0)$}
\tkzLabelPoint[above](0,0){$(0,-1)$}
\tkzLabelPoint[above](2,0){$(1,b)$}
\tkzLabelPoint[above](4,0){$(0,1)$}
\end{tikzpicture}


==> four_turning_points_rod_structure.tikz <==
%% LaTeX2e file `four_turning_points_rod_structure.tikz'
%% generated by the `filecontents' environment
%% from source `main' on 2024/03/14.
%%
\begin{tikzpicture}
\draw[->,thick] (-5,0)--(5,0) node[right]{$z$};
\node at (-3,0)[circle,fill,inner sep=1.5pt]{};
\node at (-1,0)[circle,fill,inner sep=1.5pt]{};
\node at (1,0)[circle,fill,inner sep=1.5pt]{};
\node at (3,0)[circle,fill,inner sep=1.5pt]{};
\tkzLabelPoint[below,yshift=-0.5mm](-3,0){$z_1$}
\tkzLabelPoint[below,yshift=-0.5mm](-1,0){$z_2$}
\tkzLabelPoint[below,yshift=-0.5mm](1,0){$z_3$}
\tkzLabelPoint[below,yshift=-0.5mm](3,0){$z_4$}
\tkzLabelPoint[above](-4,0){$(0,1)$}
\tkzLabelPoint[above](-2,0){$(-1,0)$}
\tkzLabelPoint[above](0,0){$(a,-1)$}
\tkzLabelPoint[above](2,0){$(1-ab,b)$}
\tkzLabelPoint[above](4,0){$((ab-1)c-a,1-bc)$}
\end{tikzpicture}


==> schwarzschild_kerr.tikz <==
%% LaTeX2e file `schwarzschild_kerr.tikz'
%% generated by the `filecontents' environment
%% from source `main' on 2024/03/14.
%%
\begin{tikzpicture}\draw[->,thick] (-5,0)--(5,0);\tkzLabelPoint[right](5,0){$z$}\node at ({-5/3},0)[circle,fill,inner sep=1.5pt]{};\tkzLabelPoint[below,yshift=-1.5pt]({-5/3},0){$z_{1}$}\node at ({5/3},0)[circle,fill,inner sep=1.5pt]{};\tkzLabelPoint[below,yshift=-1.5pt]({5/3},0){$z_{2}$}\tkzLabelPoint[above]({-10/3},0){$(0,1)$}\tkzLabelPoint[above]({0},0){$(-1,0)$}\tkzLabelPoint[above]({10/3},0){$(0,-1)$}\tkzLabelPoint[left,xshift=-25pt](-5,0){(b)}\end{tikzpicture}


==> taub_bolt.tikz <==
\begin{tikzpicture}\draw[->,thick] (-5,0)--(5,0);\tkzLabelPoint[right](5,0){$z$}\node at ({-5/3},0)[circle,fill,inner sep=1.5pt]{};\tkzLabelPoint[below,yshift=-1.5pt]({-5/3},0){$z_{1}$}\node at ({5/3},0)[circle,fill,inner sep=1.5pt]{};\tkzLabelPoint[below,yshift=-1.5pt]({5/3},0){$z_{2}$}\tkzLabelPoint[above]({-10/3},0){$(0,1)$}\tkzLabelPoint[above]({0},0){$(-1,-1)$}\tkzLabelPoint[above]({10/3},0){$(1,0)$}\tkzLabelPoint[left,xshift=-25pt](-5,0){(c)}\end{tikzpicture}


==> three_turning_points_ALE_possibilities.tikz <==
%% LaTeX2e file `three_turning_points_ALE_possibilities.tikz'
%% generated by the `filecontents' environment
%% from source `main' on 2024/03/14.
%%
\begin{tikzpicture}
\begin{axis}[name=a,axis equal image,axis lines=middle,axis on top,xlabel=$a$,ylabel=$b$,xmin=-17,ymin=-17,xmax=17,ymax=17,
every axis x label/.style={at={(current axis.right of origin)},anchor=west},
every axis y label/.style={at={(current axis.north)},anchor=south},
grid=major,
xtick={-17,-16,...,17},
ytick={-17,-16,...,17},
xtick style={draw=none},
ytick style={draw=none},
xticklabels=\empty,
yticklabels=\empty
]
\addplot[only marks] table {
-17 11
-17 12
-17 13
-17 14
-17 15
-17 16
-17 17
-16 10
-16 11
-16 12
-16 13
-16 14
-16 15
-16 16
-16 17
-15 9
-15 10
-15 11
-15 12
-15 13
-15 14
-15 15
-15 16
-15 17
-14 8
-14 9
-14 10
-14 11
-14 12
-14 13
-14 14
-14 15
-14 16
-14 17
-13 7
-13 8
-13 9
-13 10
-13 11
-13 12
-13 13
-13 14
-13 15
-13 16
-13 17
-12 6
-12 7
-12 8
-12 9
-12 10
-12 11
-12 12
-12 13
-12 14
-12 15
-12 16
-12 17
-11 5
-11 6
-11 7
-11 8
-11 9
-11 10
-11 11
-11 12
-11 13
-11 14
-11 15
-11 16
-11 17
-10 4
-10 5
-10 6
-10 7
-10 8
-10 9
-10 10
-10 11
-10 12
-10 13
-10 14
-10 15
-10 16
-9 3
-9 4
-9 5
-9 6
-9 7
-9 8
-9 9
-9 10
-9 11
-9 12
-9 13
-9 14
-9 15
-8 2
-8 3
-8 4
-8 5
-8 6
-8 7
-8 8
-8 9
-8 10
-8 11
-8 12
-8 13
-8 14
-7 1
-7 2
-7 3
-7 4
-7 5
-7 6
-7 7
-7 8
-7 9
-7 10
-7 11
-7 12
-7 13
-6 1
-6 2
-6 3
-6 4
-6 5
-6 6
-6 7
-6 8
-6 9
-6 10
-6 11
-6 12
-5 1
-5 2
-5 3
-5 4
-5 5
-5 6
-5 7
-5 8
-5 9
-5 10
-5 11
-4 1
-4 2
-4 3
-4 4
-4 5
-4 6
-4 7
-4 8
-4 9
-4 10
-3 1
-3 2
-3 3
-3 4
-3 5
-3 6
-3 7
-3 8
-3 9
-2 1
-2 2
-2 3
-2 4
-2 5
-2 6
-2 7
-2 8
-1 1
-1 2
-1 3
-1 4
-1 5
-1 6
-1 7
1 -7
1 -6
1 -5
1 -4
1 -3
1 -2
1 -1
2 -8
2 -7
2 -6
2 -5
2 -4
2 -3
2 -2
2 -1
3 -9
3 -8
3 -7
3 -6
3 -5
3 -4
3 -3
3 -2
3 -1
4 -10
4 -9
4 -8
4 -7
4 -6
4 -5
4 -4
4 -3
4 -2
4 -1
5 -11
5 -10
5 -9
5 -8
5 -7
5 -6
5 -5
5 -4
5 -3
5 -2
5 -1
6 -12
6 -11
6 -10
6 -9
6 -8
6 -7
6 -6
6 -5
6 -4
6 -3
6 -2
6 -1
7 -13
7 -12
7 -11
7 -10
7 -9
7 -8
7 -7
7 -6
7 -5
7 -4
7 -3
7 -2
7 -1
8 -14
8 -13
8 -12
8 -11
8 -10
8 -9
8 -8
8 -7
8 -6
8 -5
8 -4
8 -3
8 -2
9 -15
9 -14
9 -13
9 -12
9 -11
9 -10
9 -9
9 -8
9 -7
9 -6
9 -5
9 -4
9 -3
10 -16
10 -15
10 -14
10 -13
10 -12
10 -11
10 -10
10 -9
10 -8
10 -7
10 -6
10 -5
10 -4
11 -17
11 -16
11 -15
11 -14
11 -13
11 -12
11 -11
11 -10
11 -9
11 -8
11 -7
11 -6
11 -5
12 -17
12 -16
12 -15
12 -14
12 -13
12 -12
12 -11
12 -10
12 -9
12 -8
12 -7
12 -6
13 -17
13 -16
13 -15
13 -14
13 -13
13 -12
13 -11
13 -10
13 -9
13 -8
13 -7
14 -17
14 -16
14 -15
14 -14
14 -13
14 -12
14 -11
14 -10
14 -9
14 -8
15 -17
15 -16
15 -15
15 -14
15 -13
15 -12
15 -11
15 -10
15 -9
16 -17
16 -16
16 -15
16 -14
16 -13
16 -12
16 -11
16 -10
17 -17
17 -16
17 -15
17 -14
17 -13
17 -12
17 -11
};
\addplot[only marks,red] table {
-2 -2
2 2
};
\end{axis}
\end{tikzpicture}


==> three_turning_points_ALF_possibilities.tikz <==
%% LaTeX2e file `three_turning_points_ALF_possibilities.tikz'
%% generated by the `filecontents' environment
%% from source `main' on 2024/03/14.
%%
\begin{tikzpicture}
\begin{axis}[name=a,axis equal image,axis lines=middle,axis on top,xlabel=$a$,ylabel=$b$,xmin=-17,ymin=-17,xmax=17,ymax=17,
every axis x label/.style={at={(current axis.right of origin)},anchor=west},
every axis y label/.style={at={(current axis.north)},anchor=south},
grid=major,
xtick={-17,-16,...,17},
ytick={-17,-16,...,17},
xtick style={draw=none},
ytick style={draw=none},
xticklabels=\empty,
yticklabels=\empty
]
\addplot[only marks] table {
-17 0
-16 0
-15 0
-14 0
-13 0
-12 0
-11 0
-10 0
-9 0
-8 0
-7 0
-7 1
-6 0
-6 1
-5 0
-5 1
-4 0
-4 1
-3 -1
-3 0
-3 1
-2 -1
-2 0
-2 1
-1 -3
-1 -2
-1 0
-1 1
-1 2
-1 3
-1 4
-1 5
-1 6
-1 7
0 -17
0 -16
0 -15
0 -14
0 -13
0 -12
0 -11
0 -10
0 -9
0 -8
0 -7
0 -6
0 -5
0 -4
0 -3
0 -2
0 -1
0 0
0 1
0 2
0 3
0 4
0 5
0 6
0 7
0 8
0 9
0 10
0 11
0 12
0 13
0 14
0 15
0 16
0 17
1 -7
1 -6
1 -5
1 -4
1 -3
1 -2
1 -1
1 0
1 2
1 3
2 -1
2 0
2 1
3 -1
3 0
3 1
4 -1
4 0
5 -1
5 0
6 -1
6 0
7 -1
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
};
\addplot[only marks,red] table {
-2 -2
2 2
};
\addplot[only marks,blue] table {
-1 -1
1 1
};
\end{axis}
\end{tikzpicture}


==> three_turning_points_rod_structure.tikz <==
%% LaTeX2e file `three_turning_points_rod_structure.tikz'
%% generated by the `filecontents' environment
%% from source `main' on 2024/03/14.
%%
\begin{tikzpicture}\draw[->,thick] (-5,0)--(5,0);\tkzLabelPoint[right](5,0){$z$}\node at ({-5/2},0)[circle,fill,inner sep=1.5pt]{};\tkzLabelPoint[below,yshift=-1.5pt]({-5/2},0){$z_{1}$}\node at ({0},0)[circle,fill,inner sep=1.5pt]{};\tkzLabelPoint[below,yshift=-1.5pt]({0},0){$z_{2}$}\node at ({5/2},0)[circle,fill,inner sep=1.5pt]{};\tkzLabelPoint[below,yshift=-1.5pt]({5/2},0){$z_{3}$}\tkzLabelPoint[above]({-15/4},0){$(0,1)$}\tkzLabelPoint[above]({-5/4},0){$(-1,0)$}\tkzLabelPoint[above]({5/4},0){$(a,-1)$}\tkzLabelPoint[above]({15/4},0){$(1-ab,b)$}\end{tikzpicture}

